On LLR Calculations for Soft-decision Decoding in Next-generation IM-DD Systems with Laser RIN

We propose a low-complexity LLR approximation for SD decoding in IM-DD systems with relative intensity noise. Our approximation results in no BER performance penalty for a concatenated KP4+Hamming FEC scheme, and outperforms mismatched AWGN-based LLRs.

==> fig/combined_system.tikz <==
\tikzstyle{block} = [draw, line width = 0.5pt, draw=gray,fill=gray!0, rectangle, minimum height=25pt, rounded corners=0.05cm, text width=2.4em,align=center, font=\footnotesize]
\tikzstyle{fecblock} = [draw, line width = 0.5pt, draw=gray,fill=gray!0, rectangle, minimum height=22pt, rounded corners=0.05cm, text width=3.4em,align=center, font=\footnotesize]
\tikzstyle{gain} = [draw=gray, line width=0.5pt, fill=gray!0, isosceles triangle, isosceles triangle apex angle=60, minimum height=22pt, minimum width=22pt, text width=1.8em, align=center, font=\footnotesize]

\tikzstyle{Cir} = [draw, circle,  minimum size=2.15em]
\tikzset{gaussian/.style={domain=-25:25,samples=100}}

%\definecolor{opt_block}{HTML}{6BAED6}  % light blue for optical blocks
%\definecolor{opt_block}{RGB}{251,106,74}
\definecolor{opt_block}{RGB}{128,128,255}
%\definecolor{fec_outer}{HTML}{969696}  % darker grey for KP4 Encoder / HD Decoder
%\definecolor{fec_inner}{HTML}{BDBDBD}  % medium grey for Hamming Encoder / SD Decoder
%\definecolor{fec_mod}{HTML}{D9D9D9}    % lighter grey for PAM-4 Mod / LLR Calc. D9D9D9
\definecolor{fec_outer}{RGB}{49,130,189}
\definecolor{fec_inner}{RGB}{107,174,214}
\definecolor{fec_mod}{RGB}{158,202,225}    
\definecolor{ch_color}{HTML}{38AA88}

\newcommand{\OColor}{blue!80!black}
\begin{tikzpicture}

% === Full system figure spanning two columns ===
\begin{scope}[scale=0.72, transform shape]
    % KP4 Encoder
    \node[fecblock, draw=fec_outer, fill=fec_outer!30](EncOut){KP4 Encoder};
    % Hamming Encoder
    \node[fecblock, below=0.8em of EncOut, draw=fec_inner, fill=fec_inner!30](EncIn){Hamming Encoder};
    % PAM-4 Mod
    \node[fecblock, below=0.8em of EncIn, draw=fec_mod, fill=fec_mod!30](Mod){PAM-4 Mod.};

    % === TX chain ===
    \node[block, right=1.8em of Mod, text width=1.3em,minimum height=4em] (tx_dsp) {\rotatebox{-90}{TX DSP}};
    \node[block, right=1.2em of tx_dsp] (DAC) {DAC};
    \node[gain, right=1.2em of DAC] (driver) {Driver};
    \node[block, right=1.2em of driver, draw=opt_block, fill=opt_block!0] (MZM) {MZM};
    \node[block, above=1.2em of MZM, text width=3.6em, draw=opt_block, fill=opt_block!0, minimum height=20pt, font=\footnotesize] (laser) {CW Laser};

    \node[red, left=2em of laser, font=\footnotesize](rin){RIN};
    \draw[draw,-stealth,red,densely dashed] (rin) -- (laser);

    % SMF symbol
    \draw [\OColor,solid,line width=0.4pt,opacity=1] ($(MZM.east)+(0.55cm,0.25)$) circle (2.5mm);
    \draw [\OColor,solid,line width=0.4pt,opacity=1] ($(MZM.east)+(0.65cm,0.25)$) circle (2.5mm);
    \draw [\OColor,solid,line width=0.4pt,opacity=1] ($(MZM.east)+(0.75cm,0.25)$) circle (2.5mm);
    \node[right=0.2cm of MZM, yshift=-0.6em, font=\footnotesize] (ssmf) {SMF};

    % === RX chain ===
    \node[block, right=1.3cm of MZM, draw=opt_block, fill=opt_block!0] (PD) {PD};
    \node[gain, right=1.0em of PD] (TIA) {TIA};
    \node[block, right=1.0em of TIA] (ADC) {ADC};
    \node[block, right=1.0em of ADC, text width=1.3em,minimum height=4em] (rx_dsp) {\rotatebox{-90}{RX DSP}};

    \node[red, above=1.8em of TIA, font=\footnotesize](th){Thermal Noise};
    \draw[draw,-stealth,red,densely dashed] (th) -- (TIA);

    % === FEC Decoder blocks ===
    \node[fecblock, right=1.8em of rx_dsp, draw=fec_mod, fill=fec_mod!30](LLR){LLR Calc.};
    \node[fecblock, above=0.8em of LLR, draw=fec_inner, fill=fec_inner!30](DecIn){SD Decoder};
    \node[fecblock, above=0.8em of DecIn, draw=fec_outer, fill=fec_outer!30](DecOut){KP4 Decoder};

    % BER measurement point - between SD Decoder and HD Decoder (vertical)
    \coordinate (bermid) at ($(DecIn.north)!0.33!(DecOut.south)$);
    \node[right=2.7em of bermid, inner sep=1pt,font=\small](ber){$\mathrm{BER}$};
    \coordinate (llrmid) at ($(LLR.north)!0.33!(DecIn.south)$);
    \node[right=2.7em of llrmid, inner sep=1pt,font=\small](Lk){$L_k$};
    
    % === Arrows ===
    % Encoder chain
    \draw[draw,-stealth] (EncOut) -- (EncIn);
    \draw[draw,-stealth] (EncIn) -- (Mod);
    \draw[draw,-stealth] (Mod) -- node[above,font=\small,xshift=-0.2em]{$X$}(tx_dsp);

    % TX chain
    \draw[draw,-stealth] (tx_dsp) -- (DAC);
    \draw[draw,-stealth] (DAC) -- (driver);
    \draw[draw,-stealth] (driver) -- (MZM);
    \draw[draw,-stealth,\OColor] (laser) -- (MZM);
    \draw[draw,-stealth,\OColor] (MZM) -- (PD);

    % RX chain
    \draw[draw,-stealth] (PD) -- (TIA);
    \draw[draw,-stealth] (TIA) -- (ADC);
    \draw[draw,-stealth] (ADC) -- (rx_dsp);

    % Decoder chain
    \draw[draw,-stealth] (rx_dsp) -- node[above,font=\small,xshift=0.2em]{$Y$}(LLR);
    \draw[draw,-stealth] (LLR) -- node[above,font=\small]{}(DecIn);
    \draw[draw,-stealth] (DecIn) -- (DecOut);
    \draw[draw,-stealth,densely dotted,gray] (bermid) -- (ber);
    \draw[draw,-stealth,densely dotted,gray] (llrmid) -- (Lk);

    % Legend - below KP4, Hamming, PAM-4 blocks
    \node[right=1.3em of EncOut, yshift=-1em] (legend0) {};
    \draw[draw,-stealth] ($(legend0)$) -- node[right,xshift=0.6em,font=\footnotesize]{Electrical}($(legend0)+(1.8em,0)$);
    \draw[draw,-stealth,\OColor] ($(legend0)+(0em,-1em)$) -- node[right,xshift=0.6em,yshift=-1pt,font=\footnotesize]{\textcolor{black}{Optical}}($(legend0)+(1.8em,-1em)$);

    % Channel model equation
    \node[below=1.2em of PD, xshift=-2.5em, font=\footnotesize] (ch_eq) {Eq.~\eqref{eq:ch_model} : \normalsize{$Y=X+Z\sigma(X)$}};
    \draw[draw,-stealth,densely dotted,line width=0.5pt, color=gray] ($(Mod.east)+(0.7em,0)$) |- (ch_eq);
    \draw[draw,-stealth,densely dotted,line width=0.5pt, color=gray] ($(rx_dsp.east)+(0.9em,0)$) |- (ch_eq);

    \begin{pgfonlayer}{background}
        \fill[fill=ch_color!10, rounded corners=0.05cm] ($(Mod.east)+(1.3em,6em)$) rectangle ($(LLR.west)+(-1.4em,-2.6em)$);
        \draw[rounded corners=0.05cm, densely dashed, ch_color!50, line width=0.4pt] ($(Mod.east)+(1.3em,6em)$) rectangle ($(LLR.west)+(-1.4em,-2.6em)$);
        \node[above=8.2em of ch_eq,font=\footnotesize](imdd){IM-DD System};
        %\node[above=2.2em of RS_in] () {Host};
    \end{pgfonlayer}

    % === Eye diagram (below LLR Calc. block, pushed lower) ===
    \definecolor{matlab1}{RGB}{252,174,145}
    \definecolor{matlab2}{RGB}{251,106,74}
    \definecolor{matlab3}{RGB}{222,45,38}
    \definecolor{matlab4}{RGB}{165,15,21}

    \def\xA{81};
    \def\xB{56};
    \def\xC{32};
    \def\xD{7};
    \def\colorA{matlab1};
    \def\colorB{matlab2};
    \def\colorC{matlab3};
    \def\colorD{matlab4};
    \def\colorOpac{0.35};

    % Position the eye diagram below the LLR Calc. block
    \node[right=4em of LLR, yshift=-3.5em] (eye){};
    %\draw[draw,-stealth,dashed,red] ($(ADC.east)+(0.4em,0)$) |- ($(eye)+(0em,4em)$);
    \draw[draw,-stealth,densely dashed,red] ($(ADC.east)+(0.4em,0)$) |- ($(eye)+(-0.2em,1.2em)$);

    \begin{scope}[shift={(eye)}]
    \begin{axis}[
        width=2.1in,
        height=2.1in,
        xmin=1, xmax=99,
        ymin=0, ymax=100,
        enlargelimits=false,
        ylabel style={yshift=-8pt},
        xlabel style={yshift=2pt},
        ylabel={PAM-4 Eye Diagram},
        ytick={\xD,19,\xC,44,\xB,68.5,\xA,93.5},
        xtick={12.5,25,...,100},
        %yticklabels={$-3\Delta$,,$-\Delta$,,$\Delta$,,$3\Delta$,},
        yticklabels=\empty,
        xticklabels=\empty,
        font=\footnotesize,
        grid=both,
        grid style={dashed,lightgray!75},
        ]
        \addplot[] graphics[xmin=0,ymin=2,xmax=100,ymax=102] {fig/pdf/eye_diagram_alt.png};
        \draw[black, dashed, line width=0.5] (25,0) -- (25,90);

        \node[black, font=\footnotesize] at (25,94) {$Y$};
        \draw[draw=none,fill=white,opacity=0.85] (axis cs:75,0) rectangle (100,100);

        \def\sA{6.0};
        \def\sB{4.8};
        \def\sC{3.64};
        \def\sD{2.63};
        \def\scale{85};

        \draw[gaussian, \colorA, fill=\colorA, fill opacity=\colorOpac]
        plot[domain=-20:20]({75 + \scale/sqrt(2*pi*\sA)*exp(-(\x)^2/(2*\sA^2))}, {\xA + \x});
        \draw[gaussian, \colorB, fill=\colorB, fill opacity=\colorOpac]
        plot[domain=-15:15]({75 + \scale/sqrt(2*pi*\sB)*exp(-(\x)^2/(2*\sB^2))}, {\xB + \x});
        \draw[gaussian, \colorC, fill=\colorC, fill opacity=\colorOpac]
        plot[domain=-15:15]({75 + \scale/sqrt(2*pi*\sC)*exp(-(\x)^2/(2*\sC^2))}, {\xC + \x});
        \draw[gaussian, \colorD, fill=\colorD, fill opacity=\colorOpac]
        plot[domain=-15:15]({75 + \scale/sqrt(2*pi*\sD)*exp(-(\x)^2/(2*\sD^2))}, {\xD + \x});
        \draw[black, densely dashed, line width=0.7] (75,0) -- (75,100);

    \end{axis}
    \end{scope}

\end{scope}

\end{tikzpicture}


==> fig/pam4_combined.tex <==
% 0: OMA | 1: LLR_exact_k1 | 2: LLR_exact_k2 | 3: LLR_awgn_k1 | 4: LLR_awgn_k2
\pgfplotstableread{data_txt/LLR_PAM4_OMA-0_RIN-140.txt}\dataLLR
\pgfplotstableread{data_txt/BER_PAM4_RIN-140_400G.txt}\dataPAMFOUR
\pgfplotstableread{data_txt/BER_PAM4_RIN-140_800G.txt}\dataPAMEIGHT
\pgfplotstableread{data_txt/BER_PAM4_RIN-140_600G.txt}\dataPAMSIX
\def\lw{0.6pt}
\def\mklw{0.5pt}
\def\mksz{0.6}
\def\mkcross{1.2}
\def\mkrr{x}

\definecolor{col400}{RGB}{35,139,69}
\definecolor{col600}{RGB}{65,171,93}
\definecolor{col800}{RGB}{116,196,118}

\pgfplotsset{
    curveLk/.style={myGreen, line width=\lw, mark=none, mark options={scale=1*\mksz,line width=\mklw,fill=white},mark layer=like plot}
}
\pgfplotsset{
    curveLawgn/.style={myBlue, line width=\lw, mark=none, mark options={scale=0.8*\mksz,line width=\mklw,fill=white},mark layer=like plot}
}
\pgfplotsset{
    curveLzc/.style={myRed, dashed, line width=\lw, mark=*, mark options={scale=\mksz,line width=\mklw,fill=white,solid},mark layer=like plot}
}

\begin{tikzpicture}[scale=1]
    \begin{axis}[
        hide axis,
        xmin=0, xmax=1, ymin=0, ymax=1,
        legend columns=-1,
        legend style={draw=black,at={(0.5,0.5)},anchor=center,column sep=1ex,font=\footnotesize},
    ]
        \addlegendimage{curveLk};
        \addlegendimage{curveLawgn};
        \addlegendimage{curveLzc,densely dashed};
        
        \addlegendentry{Exact $L_k$ \eqref{eq:Lk_2}};
        \addlegendentry{AWGN $\Lawgn$ \eqref{eq:Lk_awgn}};
        \addlegendentry{ZC Approx. $\Lzc$ \eqref{eq:L1_zc} and \eqref{eq:L2_zc}};
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            ylabels at=edge left,
            xlabels at=edge bottom,
            vertical sep=0.75cm,
            horizontal sep=0.1cm,
        },
        width=0.7\columnwidth,
        height=2.4in,
        xmin=-3.5, xmax=3.5,
        xlabel={Channel Output $y$},
        xtick={-3,-2,...,3},
        xticklabels={$-3\Delta$,,$-\Delta$,,$\Delta$,,$3\Delta$},
        ytick={-200,-100,...,200},
        xlabel style={yshift=4pt},
        ylabel style={yshift=-8pt},
        title style={yshift=-20pt,xshift=0pt},
        xtick pos=bottom,
        ymin=-200, ymax=200,
        ylabel={LLR},
        grid=both,
        grid style = {dashed,lightgray!50,line width=0.3pt},
        legend columns=-1,
        legend style = {at={(0.85,1.1)}, anchor=south, font=\scriptsize, legend cell align=left, row sep=-0.5ex, column sep=0.5ex,inner sep=0.2ex},
        %legend to name=sharedlegend,
        %font=\footnotesize,
        every axis/.append style={font=\footnotesize},
    ]

    \node[font=\normalsize] at (-0.35in, 1.7in) {(a)};
    % --- LLR ---
    \nextgroupplot[
        title={Bit Position $k=1$},
        %xmin=-1.5, xmax=1.5,
    ]
    \addplot[myGreen, line width=\lw, mark=none, mark options={scale=1.4*\mksz,line width=\mklw,fill=white}] table[x index=0, y index=3]{\dataLLR};
    \addplot[myBlue, solid, line width=\lw, mark=none, mark options={scale=1*\mksz,solid,line width=\mklw,fill=white}] table[x index=0, y index=1]{\dataLLR};    
    \addplot[myRed, densely dashed, line width=\lw, mark=none, mark repeat=12, mark phase=12,mark options={scale=0.8*\mksz,line width=\mklw,fill=white}] table[x index=0, y index=5]{\dataLLR};

    %\addlegendentry{Max-log \eqref{eq:Lk_2}};
    %\addlegendentry{AWGN \eqref{eq:Lk_awgn}};
    %\addlegendentry{ZC Approx.\ \eqref{eq:L1_zc}+\eqref{eq:L2_zc}};

    \addplot[black,densely dotted] coordinates{(-4,0) (-0.1588, 0) (-0.1588, -200)};
    \addplot[myRed,only marks,mark=*,mark options={scale=\mksz,line width=\mklw,fill=white}] coordinates{(-0.1588,0)};
    \node[myRed,anchor=north west,font=\scriptsize] at (axis cs:-0.1588,0){$\mathrm{ZC}$};
    %\node[font=\scriptsize, anchor=south east, inner sep=1pt] at (rel axis cs:0.99,0.01)(zc){$\mathrm{ZC}:(x_1^0,x_1^1)=(-\Delta,\Delta)$};
    %\draw[draw,-stealth,black!70,densely dotted] (axis cs:-0.1588,0) -- (-1.8,-160);

    \nextgroupplot[
        yticklabels=\empty,
        title={Bit Position $k=2$},
    ]
    \addplot[myGreen, line width=\lw, mark=none, mark options={scale=1.4*\mksz,line width=\mklw,fill=white}] table[x index=0, y index=4]{\dataLLR};
    \addplot[myBlue, solid, line width=\lw, mark=none, mark options={scale=1*\mksz,solid,line width=\mklw,fill=white}] table[x index=0, y index=2]{\dataLLR};
    \addplot[myRed, densely dashed, line width=\lw, mark=none, mark repeat=12, mark phase=12, mark options={scale=0.8*\mksz,line width=\mklw,fill=white}] table[x index=0, y index=6]{\dataLLR};

    \addplot[black,densely dotted] coordinates{(-4,0) (-2.2117, 0) (-2.2117, -200)};
    \addplot[myRed,only marks,mark=*,mark options={scale=\mksz,line width=\mklw,fill=white}] coordinates{(-2.2117,0)};
    \node[myRed,anchor=north west,font=\scriptsize] at (axis cs:-2.2117,0){$\mathrm{ZC}_1$};
    %\node[font=\scriptsize, anchor=north west, inner sep=1pt] at (rel axis cs:0.01,0.85)(zc1){$\mathrm{ZC}_1:(x_2^0,x_2^1)=(-3\Delta,-\Delta)$};
    %\draw[draw,-stealth,black!70,densely dotted] (axis cs:-2.2117,0) -- (-2.9,110);

    \addplot[black,densely dotted] coordinates{(-4,0) (1.8871, 0) (1.8871, -200)};
    \addplot[myRed,only marks,mark=*,mark options={scale=\mksz,line width=\mklw,fill=white}] coordinates{(1.8871,0)};
    \node[myRed,anchor=north east,font=\scriptsize] at (axis cs:1.8871,0){$\mathrm{ZC}_2$};
    %\node[font=\scriptsize, anchor=south east, inner sep=1pt] at (rel axis cs:0.99,0.01)(zc2){$\mathrm{ZC}_2:(x_2^0,x_2^1)=(3\Delta,\Delta)$};
    %\draw[draw,-stealth,black!70,densely dotted] (axis cs:1.8871,0) -- (-1.9,-160);
    
    \end{groupplot}

    %\node at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,1cm)$)
    %{\ref{sharedlegend}};
    
\end{tikzpicture}
~%\hspace{-0.5em}
\begin{tikzpicture}[scale=1]
    \begin{semilogyaxis}[
        width=0.9*\columnwidth,
        height=2.4in,
        xmin=-10, xmax=5, 
        ymin=5e-9, ymax=1e-1,
        xlabel={OMA [dBm]},
        xtick={-14,-12,...,10},
        ytickten={-9,-8,...,1},
        ylabel={Post-FEC BER},
        ylabel style={yshift=0pt},
        xlabel style={yshift=4pt},
        grid=major,
        grid style = {dashed,lightgray!50},
        legend columns=-1,
        legend style = {at={(0.35,1.02)}, anchor=south, font=\scriptsize, legend cell align=left, row sep=-0.5ex, column sep=0.5ex,inner sep=0.2ex},
        font=\footnotesize,
        set layers=standard,
        %every axis/.append style={font=\footnotesize},
    ]
    
    % --- BER ---
    % ---------- 400G ---------
    \addplot[curveLk] table[x index=0, y index=1]{\dataPAMFOUR};
    \addplot[curveLawgn] table[x index=0, y index=3]{\dataPAMFOUR};
    \addplot[curveLzc] table[x index=0, y index=2]{\dataPAMFOUR};

    % ---------- 600G ---------
    \addplot[curveLk] table[x index=0, y index=1]{\dataPAMSIX};
    \addplot[curveLawgn] table[x index=0, y index=3]{\dataPAMSIX};
    \addplot[curveLzc] table[x index=0, y index=2]{\dataPAMSIX};

    % ---------- 800G ---------
    \addplot[curveLk] table[x index=0, y index=1]{\dataPAMEIGHT};
    \addplot[curveLawgn] table[x index=0, y index=3]{\dataPAMEIGHT};
    \addplot[curveLzc] table[x index=0, y index=2]{\dataPAMEIGHT};

    
    \draw[fill=white,draw=none,opacity=0.7] (axis cs:-9.9, 9e-5) rectangle (-7.2,2e-4);
    \node[font=\scriptsize,anchor=south,black!70] at (axis cs:-8.4, 6e-5)(){KP4-FEC};
    \addplot[gray,line width=0.8pt] coordinates{(-15,2.26e-4) (10,2.26e-4)};
    \draw[line width = 0.4pt, col400] (axis cs:-1,3e-8) ellipse (2mm and 4mm);
    \draw[line width = 0.4pt, col600] (axis cs:1,6e-6) ellipse (2mm and 4mm);
    \draw[line width = 0.4pt, col800] (axis cs:2,1.5e-4) ellipse (2mm and 4mm);
    \node[font=\scriptsize,anchor=south, fill=white, draw=col400, inner sep=2pt, rounded corners=0.7mm, line width=0.5pt] at (axis cs:-1.2,1.5e-7)(){400G};
    \node[font=\scriptsize,anchor=north, fill=white, draw=col600, inner sep=2pt, rounded corners=0.7mm, line width=0.5pt] at (axis cs:1.8,1.2e-6)(){600G};
    \node[font=\scriptsize,anchor=south, fill=white, draw=col800, inner sep=2pt, rounded corners=0.7mm, line width=0.5pt] at (axis cs:2.6,7.5e-4)(){800G};

    % TODO (Felipe): "IN THE OVEN" — update simulation results when ready
    %\node[red] at (axis cs:-7,1e-8)(asd){IN THE OVEN};
    %\draw[draw,-stealth,red,line width=2pt] (asd) -- (axis cs:0, 1e-8);

    % TODO (Felipe): Add double-headed arrows at high OMA showing error floor increase factors (5x for 400G, 3x for 800G)
    % between the max-log and AWGN curves once simulation data is finalized.
    \def\arrowCol{black!70}
    \draw[draw,-stealth,\arrowCol] (axis cs:3.5, 9e-5) -- (3.5, 2.26e-4);
    \draw[draw,-stealth,\arrowCol] (axis cs:3.5, 2.9e-6) -- (3.5, 1e-5);
    \draw[draw,-stealth,\arrowCol] (axis cs:3.5, 8e-9) -- (3.5, 4.5e-8);

    \node[\arrowCol,anchor=south west,font=\scriptsize] at (axis cs:2.8, 2e-5){$\times 3$}; 
    \node[\arrowCol, anchor=south west,font=\scriptsize] at (axis cs:2.8, 6e-7){$\times 3.3$};
    \node[\arrowCol, anchor=south west,font=\scriptsize] at (axis cs:2.8, 4e-8){$\times 5$}; 
    
    \end{semilogyaxis}

    \node[font=\normalsize] at (-0.45in, 1.7in) {(b)};
    
\end{tikzpicture}
